Deep Neural Networks with Symplectic Preservation Properties

We propose a deep neural network architecture designed such that its output forms an invertible symplectomorphism of the input. This design draws an analogy to the real-valued non-volume-preserving (real NVP) method used in normalizing flow techniques. Utilizing this neural network type allows for learning tasks on unknown Hamiltonian systems without breaking the inherent symplectic structure of the phase space.

==> imgs/spnnstruct.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,204); %set diagram left start at 0, and has height of 204

%Shape: Rectangle [id:dp5608891065326806] 
\draw   (102,1.37) -- (129.84,1.37) -- (129.84,101.43) -- (102,101.43) -- cycle ;
%Shape: Rectangle [id:dp6284207318122974] 
\draw   (102,101.43) -- (129.84,101.43) -- (129.84,201.5) -- (102,201.5) -- cycle ;
%Straight Lines [id:da6047992803019993] 
\draw    (129.9,51.15) -- (376.04,51.15) ;
%Straight Lines [id:da8400961484685048] 
\draw    (130.18,151.16) -- (178.48,151.16) ;
%Straight Lines [id:da07363979249123931] 
\draw    (189.76,51.4) -- (189.76,82.48) ;
%Shape: Square [id:dp5941006822410431] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (172.51,82.55) -- (206.9,82.55) -- (206.9,116.94) -- (172.51,116.94) -- cycle ;
%Straight Lines [id:da7864828586713977] 
\draw    (189.76,116.73) -- (189.76,139.8) ;
%Shape: Ellipse [id:dp46128717830673427] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (178.48,151.39) .. controls (178.48,145.16) and (183.53,140.11) .. (189.76,140.11) .. controls (195.99,140.11) and (201.04,145.16) .. (201.04,151.39) .. controls (201.04,157.62) and (195.99,162.67) .. (189.76,162.67) .. controls (183.53,162.67) and (178.48,157.62) .. (178.48,151.39) -- cycle ;
%Straight Lines [id:da04591285189673222] 
\draw    (201.04,151.14) -- (376.04,151.14) ;
%Straight Lines [id:da9362405806929217] 
\draw    (184.6,151.2) -- (195.27,151.2) ;
%Straight Lines [id:da47781565913839374] 
\draw    (189.93,156.7) -- (189.93,146.03) ;
%Straight Lines [id:da44912418143028265] 
\draw    (268.93,51.15) -- (268.93,89.73) ;
%Straight Lines [id:da47808208350830217] 
\draw    (268.93,112.57) -- (268.93,151.14) ;
%Shape: Ellipse [id:dp4642794024689758] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (257.65,101.01) .. controls (257.65,94.78) and (262.7,89.73) .. (268.93,89.73) .. controls (275.16,89.73) and (280.21,94.78) .. (280.21,101.01) .. controls (280.21,107.24) and (275.16,112.29) .. (268.93,112.29) .. controls (262.7,112.29) and (257.65,107.24) .. (257.65,101.01) -- cycle ;
%Shape: Circle [id:dp477067494363] 
\draw   (262.81,101.01) .. controls (262.81,97.62) and (265.55,94.88) .. (268.93,94.88) .. controls (272.31,94.88) and (275.06,97.62) .. (275.06,101.01) .. controls (275.06,104.39) and (272.31,107.13) .. (268.93,107.13) .. controls (265.55,107.13) and (262.81,104.39) .. (262.81,101.01) -- cycle ;
%Shape: Circle [id:dp3297630840555348] 
\draw   (269.43,101.01) .. controls (269.43,100.73) and (269.21,100.51) .. (268.93,100.51) .. controls (268.65,100.51) and (268.43,100.73) .. (268.43,101.01) .. controls (268.43,101.28) and (268.65,101.51) .. (268.93,101.51) .. controls (269.21,101.51) and (269.43,101.28) .. (269.43,101.01) -- cycle ;
%Shape: Square [id:dp5805189844193714] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (290.47,82.94) -- (324.86,82.94) -- (324.86,117.33) -- (290.47,117.33) -- cycle ;
%Straight Lines [id:da4041778560247662] 
\draw    (280.21,101.01) -- (289.97,101.01) ;
%Straight Lines [id:da36934778412746794] 
\draw    (325.18,101.24) -- (336.26,101.24) ;
%Shape: Rectangle [id:dp6438191408552243] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (336.1,90.55) -- (364.55,90.55) -- (364.55,112.18) -- (336.1,112.18) -- cycle ;
%Shape: Ellipse [id:dp19852664981270007] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (376.04,151.22) .. controls (376.04,144.99) and (381.09,139.94) .. (387.32,139.94) .. controls (393.55,139.94) and (398.6,144.99) .. (398.6,151.22) .. controls (398.6,157.45) and (393.55,162.5) .. (387.32,162.5) .. controls (381.09,162.5) and (376.04,157.45) .. (376.04,151.22) -- cycle ;
%Shape: Circle [id:dp38799418715227274] 
\draw   (381.2,151.22) .. controls (381.2,147.84) and (383.94,145.1) .. (387.32,145.1) .. controls (390.71,145.1) and (393.45,147.84) .. (393.45,151.22) .. controls (393.45,154.6) and (390.71,157.35) .. (387.32,157.35) .. controls (383.94,157.35) and (381.2,154.6) .. (381.2,151.22) -- cycle ;
%Shape: Circle [id:dp7128579504728885] 
\draw   (387.82,151.22) .. controls (387.82,150.94) and (387.6,150.72) .. (387.32,150.72) .. controls (387.05,150.72) and (386.82,150.94) .. (386.82,151.22) .. controls (386.82,151.5) and (387.05,151.72) .. (387.32,151.72) .. controls (387.6,151.72) and (387.82,151.5) .. (387.82,151.22) -- cycle ;
%Shape: Ellipse [id:dp09188157162520683] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (376.04,50.93) .. controls (376.04,44.7) and (381.09,39.65) .. (387.32,39.65) .. controls (393.55,39.65) and (398.6,44.7) .. (398.6,50.93) .. controls (398.6,57.16) and (393.55,62.22) .. (387.32,62.22) .. controls (381.09,62.22) and (376.04,57.16) .. (376.04,50.93) -- cycle ;
%Shape: Circle [id:dp1002432473991195] 
\draw   (381.2,50.93) .. controls (381.2,47.55) and (383.94,44.81) .. (387.32,44.81) .. controls (390.71,44.81) and (393.45,47.55) .. (393.45,50.93) .. controls (393.45,54.32) and (390.71,57.06) .. (387.32,57.06) .. controls (383.94,57.06) and (381.2,54.32) .. (381.2,50.93) -- cycle ;
%Shape: Circle [id:dp6049670674603813] 
\draw   (387.82,50.93) .. controls (387.82,50.66) and (387.6,50.43) .. (387.32,50.43) .. controls (387.05,50.43) and (386.82,50.66) .. (386.82,50.93) .. controls (386.82,51.21) and (387.05,51.43) .. (387.32,51.43) .. controls (387.6,51.43) and (387.82,51.21) .. (387.82,50.93) -- cycle ;
%Straight Lines [id:da242948587805075] 
\draw    (387.32,62.22) -- (387.28,71.71) ;
%Straight Lines [id:da7249811169269142] 
\draw    (387.32,94.17) -- (387.32,139.94) ;
%Straight Lines [id:da6865713301572909] 
\draw    (364.93,101.24) -- (387.05,101.24) ;
%Shape: Rectangle [id:dp7438816617789139] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (373.85,72.17) -- (400.8,72.17) -- (400.8,93.83) -- (373.85,93.83) -- cycle ;
%Straight Lines [id:da02428072002636794] 
\draw    (398.6,50.93) -- (459.6,50.93) ;
%Straight Lines [id:da5806661425858388] 
\draw    (398.6,151.22) -- (529.8,151.22) ;
%Straight Lines [id:da6298185232301163] 
\draw    (471.26,151.17) -- (471.26,120.1) ;
%Shape: Square [id:dp4396637716769869] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (454.01,120.03) -- (488.4,120.03) -- (488.4,85.64) -- (454.01,85.64) -- cycle ;
%Straight Lines [id:da0985755662155734] 
\draw    (471.26,85.85) -- (471.26,62.77) ;
%Shape: Ellipse [id:dp054521368941732096] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (459.98,51.18) .. controls (459.98,57.41) and (465.03,62.46) .. (471.26,62.46) .. controls (477.49,62.46) and (482.54,57.41) .. (482.54,51.18) .. controls (482.54,44.95) and (477.49,39.9) .. (471.26,39.9) .. controls (465.03,39.9) and (459.98,44.95) .. (459.98,51.18) -- cycle ;
%Straight Lines [id:da3227966159682132] 
\draw    (466.1,51.37) -- (476.77,51.37) ;
%Straight Lines [id:da10050037825859759] 
\draw    (471.43,45.87) -- (471.43,56.54) ;
%Straight Lines [id:da22285126867982252] 
\draw    (482.54,51.18) -- (529.3,51.18) ;
%Shape: Rectangle [id:dp8214204510477061] 
\draw   (529.5,1.37) -- (557.34,1.37) -- (557.34,101.43) -- (529.5,101.43) -- cycle ;
%Shape: Rectangle [id:dp7301543120056078] 
\draw   (529.5,101.43) -- (557.34,101.43) -- (557.34,201.5) -- (529.5,201.5) -- cycle ;
%Shape: Rectangle [id:dp7901548601377815] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (154.76,31.4) -- (224.76,31.4) -- (224.76,181.85) -- (154.76,181.85) -- cycle ;
%Shape: Rectangle [id:dp8545819719907479] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (248.26,31.4) -- (416.3,31.4) -- (416.3,181.85) -- (248.26,181.85) -- cycle ;
%Shape: Rectangle [id:dp9392028914244568] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (435.76,30.9) -- (505.76,30.9) -- (505.76,181.35) -- (435.76,181.35) -- cycle ;

% Text Node
\draw (115.92,51.4) node    {$q$};
% Text Node
\draw (115.92,151.47) node    {$p$};
% Text Node
\draw (189.7,99.74) node    {$\nabla F$};
% Text Node
\draw (307.67,100.13) node    {$\nabla \Phi $};
% Text Node
\draw (350.33,101.36) node   [align=left] {exp};
% Text Node
\draw (387.33,83) node   [align=left] {$1/x$};
% Text Node
\draw (471.2,102.83) node    {$\nabla G$};
% Text Node
\draw (191.18,23.2) node [anchor=south] [inner sep=0.75pt]    {$\operatorname{qSh}_{F}$};
% Text Node
\draw (472.18,22.8) node [anchor=south] [inner sep=0.75pt]    {$\operatorname{pSh}_{G}$};
% Text Node
\draw (330.18,23.2) node [anchor=south] [inner sep=0.75pt]    {$\operatorname{St}_{\Phi }$};


\end{tikzpicture}
